LLM Value Functions for Credit Assignment in Agentic RL

Reinforcement learning (RL) for large language model (LLM) agents remains challenging in long-horizon tasks with sparse outcome rewards, where assigning credit to individual actions is difficult. Methods such as GRPO assign the same trajectory-level advantage to all actions, while critic-based methods require learning an additional value function that can be costly and unstable. We introduce LLM Value Function RL (LVRL), which uses the pretrained knowledge and in-context learning ability of an LLM to estimate policy-aware state values without finetuning a separate critic. LVRL conditions the value model on group context and calibrates its predictions using known values at the initial and terminal states, enabling step-level credit assignment from estimated value differences. We further extend this idea to learning from an expert policy through on-policy distillation (OPD), introducing LLM Value Function OPD (LVOPD), which focuses teacher supervision on actions associated with decreases in estimated value. We evaluate our approach across diverse agentic benchmarks: AppWorld, BabyAI, and SWE-bench Verified. Across policy scales (4B to 32B), LVRL consistently and substantially outperforms both GRPO and PPO. On AppWorld and SWE-bench Verified, LVRL yields absolute improvements of up to 13.6 and 8.6 percentage points over GRPO. Notably, on tasks requiring extended exploration like BabyAI, LVRL bridges the gap from total failure to 75.0% success. Furthermore, LVOPD yields consistent improvements over standard distillation baselines on AppWorld. Finally, Monte-Carlo analysis confirms that our frozen critic accurately identifies semantic pitfalls and recoveries, proving that LVRL extracts robust, policy-aware step-level credit from sparse terminal outcomes.

==> figs/maze_a.tex <==
\begin{tikzpicture}[x=\bcell,y=-\bcell,line join=round]
  \fill[bwall] (0,0) rectangle (19,13);
  \fill[bfloor] (1,1) rectangle (2,2);
  \fill[bfloor] (2,1) rectangle (3,2);
  \fill[bfloor] (3,1) rectangle (4,2);
  \fill[bfloor] (4,1) rectangle (5,2);
  \fill[bfloor] (5,1) rectangle (6,2);
  \fill[bfloor] (7,1) rectangle (8,2);
  \fill[bfloor] (8,1) rectangle (9,2);
  \fill[bfloor] (9,1) rectangle (10,2);
  \fill[bfloor] (10,1) rectangle (11,2);
  \fill[bfloor] (11,1) rectangle (12,2);
  \fill[bfloor] (13,1) rectangle (14,2);
  \fill[bfloor] (14,1) rectangle (15,2);
  \fill[bfloor] (15,1) rectangle (16,2);
  \fill[bfloor] (16,1) rectangle (17,2);
  \fill[bfloor] (17,1) rectangle (18,2);
  \fill[bfloor] (1,2) rectangle (2,3);
  \fill[bfloor] (2,2) rectangle (3,3);
  \fill[bfloor] (3,2) rectangle (4,3);
  \fill[bfloor] (4,2) rectangle (5,3);
  \fill[bfloor] (5,2) rectangle (6,3);
  \fill[bfloor] (6,2) rectangle (7,3);
  \fill[bfloor] (7,2) rectangle (8,3);
  \fill[bfloor] (8,2) rectangle (9,3);
  \fill[bfloor] (9,2) rectangle (10,3);
  \fill[bfloor] (10,2) rectangle (11,3);
  \fill[bfloor] (11,2) rectangle (12,3);
  \fill[bfloor] (13,2) rectangle (14,3);
  \fill[bfloor] (14,2) rectangle (15,3);
  \fill[bfloor] (15,2) rectangle (16,3);
  \fill[bfloor] (16,2) rectangle (17,3);
  \fill[bfloor] (17,2) rectangle (18,3);
  \fill[bfloor] (1,3) rectangle (2,4);
  \fill[bfloor] (2,3) rectangle (3,4);
  \fill[bfloor] (3,3) rectangle (4,4);
  \fill[bfloor] (4,3) rectangle (5,4);
  \fill[bfloor] (5,3) rectangle (6,4);
  \fill[bfloor] (7,3) rectangle (8,4);
  \fill[bfloor] (8,3) rectangle (9,4);
  \fill[bfloor] (9,3) rectangle (10,4);
  \fill[bfloor] (10,3) rectangle (11,4);
  \fill[bfloor] (11,3) rectangle (12,4);
  \fill[bfloor] (13,3) rectangle (14,4);
  \fill[bfloor] (14,3) rectangle (15,4);
  \fill[bfloor] (15,3) rectangle (16,4);
  \fill[bfloor] (16,3) rectangle (17,4);
  \fill[bfloor] (17,3) rectangle (18,4);
  \fill[bfloor] (1,4) rectangle (2,5);
  \fill[bfloor] (2,4) rectangle (3,5);
  \fill[bfloor] (3,4) rectangle (4,5);
  \fill[bfloor] (4,4) rectangle (5,5);
  \fill[bfloor] (5,4) rectangle (6,5);
  \fill[bfloor] (7,4) rectangle (8,5);
  \fill[bfloor] (8,4) rectangle (9,5);
  \fill[bfloor] (9,4) rectangle (10,5);
  \fill[bfloor] (10,4) rectangle (11,5);
  \fill[bfloor] (11,4) rectangle (12,5);
  \fill[bfloor] (13,4) rectangle (14,5);
  \fill[bfloor] (14,4) rectangle (15,5);
  \fill[bfloor] (15,4) rectangle (16,5);
  \fill[bfloor] (16,4) rectangle (17,5);
  \fill[bfloor] (17,4) rectangle (18,5);
  \fill[bfloor] (1,5) rectangle (2,6);
  \fill[bfloor] (2,5) rectangle (3,6);
  \fill[bfloor] (3,5) rectangle (4,6);
  \fill[bfloor] (4,5) rectangle (5,6);
  \fill[bfloor] (5,5) rectangle (6,6);
  \fill[bfloor] (7,5) rectangle (8,6);
  \fill[bfloor] (8,5) rectangle (9,6);
  \fill[bfloor] (9,5) rectangle (10,6);
  \fill[bfloor] (10,5) rectangle (11,6);
  \fill[bfloor] (11,5) rectangle (12,6);
  \fill[bfloor] (13,5) rectangle (14,6);
  \fill[bfloor] (14,5) rectangle (15,6);
  \fill[bfloor] (15,5) rectangle (16,6);
  \fill[bfloor] (16,5) rectangle (17,6);
  \fill[bfloor] (17,5) rectangle (18,6);
  \fill[bfloor] (3,6) rectangle (4,7);
  \fill[bfloor] (8,6) rectangle (9,7);
  \fill[bfloor] (16,6) rectangle (17,7);
  \fill[bfloor] (1,7) rectangle (2,8);
  \fill[bfloor] (2,7) rectangle (3,8);
  \fill[bfloor] (3,7) rectangle (4,8);
  \fill[bfloor] (4,7) rectangle (5,8);
  \fill[bfloor] (5,7) rectangle (6,8);
  \fill[bfloor] (7,7) rectangle (8,8);
  \fill[bfloor] (8,7) rectangle (9,8);
  \fill[bfloor] (9,7) rectangle (10,8);
  \fill[bfloor] (10,7) rectangle (11,8);
  \fill[bfloor] (11,7) rectangle (12,8);
  \fill[bfloor] (13,7) rectangle (14,8);
  \fill[bfloor] (14,7) rectangle (15,8);
  \fill[bfloor] (15,7) rectangle (16,8);
  \fill[bfloor] (16,7) rectangle (17,8);
  \fill[bfloor] (17,7) rectangle (18,8);
  \fill[bfloor] (1,8) rectangle (2,9);
  \fill[bfloor] (2,8) rectangle (3,9);
  \fill[bfloor] (3,8) rectangle (4,9);
  \fill[bfloor] (4,8) rectangle (5,9);
  \fill[bfloor] (5,8) rectangle (6,9);
  \fill[bfloor] (6,8) rectangle (7,9);
  \fill[bfloor] (7,8) rectangle (8,9);
  \fill[bfloor] (8,8) rectangle (9,9);
  \fill[bfloor] (9,8) rectangle (10,9);
  \fill[bfloor] (10,8) rectangle (11,9);
  \fill[bfloor] (11,8) rectangle (12,9);
  \fill[bfloor] (13,8) rectangle (14,9);
  \fill[bfloor] (14,8) rectangle (15,9);
  \fill[bfloor] (15,8) rectangle (16,9);
  \fill[bfloor] (16,8) rectangle (17,9);
  \fill[bfloor] (17,8) rectangle (18,9);
  \fill[bfloor] (1,9) rectangle (2,10);
  \fill[bfloor] (2,9) rectangle (3,10);
  \fill[bfloor] (3,9) rectangle (4,10);
  \fill[bfloor] (4,9) rectangle (5,10);
  \fill[bfloor] (5,9) rectangle (6,10);
  \fill[bfloor] (7,9) rectangle (8,10);
  \fill[bfloor] (8,9) rectangle (9,10);
  \fill[bfloor] (9,9) rectangle (10,10);
  \fill[bfloor] (10,9) rectangle (11,10);
  \fill[bfloor] (11,9) rectangle (12,10);
  \fill[bfloor] (13,9) rectangle (14,10);
  \fill[bfloor] (14,9) rectangle (15,10);
  \fill[bfloor] (15,9) rectangle (16,10);
  \fill[bfloor] (16,9) rectangle (17,10);
  \fill[bfloor] (17,9) rectangle (18,10);
  \fill[bfloor] (1,10) rectangle (2,11);
  \fill[bfloor] (2,10) rectangle (3,11);
  \fill[bfloor] (3,10) rectangle (4,11);
  \fill[bfloor] (4,10) rectangle (5,11);
  \fill[bfloor] (5,10) rectangle (6,11);
  \fill[bfloor] (7,10) rectangle (8,11);
  \fill[bfloor] (8,10) rectangle (9,11);
  \fill[bfloor] (9,10) rectangle (10,11);
  \fill[bfloor] (10,10) rectangle (11,11);
  \fill[bfloor] (11,10) rectangle (12,11);
  \fill[bfloor] (13,10) rectangle (14,11);
  \fill[bfloor] (14,10) rectangle (15,11);
  \fill[bfloor] (15,10) rectangle (16,11);
  \fill[bfloor] (16,10) rectangle (17,11);
  \fill[bfloor] (17,10) rectangle (18,11);
  \fill[bfloor] (1,11) rectangle (2,12);
  \fill[bfloor] (2,11) rectangle (3,12);
  \fill[bfloor] (3,11) rectangle (4,12);
  \fill[bfloor] (4,11) rectangle (5,12);
  \fill[bfloor] (5,11) rectangle (6,12);
  \fill[bfloor] (7,11) rectangle (8,12);
  \fill[bfloor] (8,11) rectangle (9,12);
  \fill[bfloor] (9,11) rectangle (10,12);
  \fill[bfloor] (10,11) rectangle (11,12);
  \fill[bfloor] (11,11) rectangle (12,12);
  \fill[bfloor] (12,11) rectangle (13,12);
  \fill[bfloor] (13,11) rectangle (14,12);
  \fill[bfloor] (14,11) rectangle (15,12);
  \fill[bfloor] (15,11) rectangle (16,12);
  \fill[bfloor] (16,11) rectangle (17,12);
  \fill[bfloor] (17,11) rectangle (18,12);
  \draw[bpathcase] (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (6.5,2.5) -- (7.5,2.5) -- (7.5,1.5) -- (8.5,1.5) -- (9.5,1.5) -- (9.5,2.5) -- (10.5,2.5);
  \fill[bdoor] (6.12,2.12) rectangle (6.88,2.88);
  \fill[bdoor] (3.12,6.12) rectangle (3.88,6.88);
  \fill[bdoor] (8.12,6.12) rectangle (8.88,6.88);
  \fill[bdoor] (16.12,6.12) rectangle (16.88,6.88);
  \fill[bdoor] (6.12,8.12) rectangle (6.88,8.88);
  \fill[bdoor] (12.12,11.12) rectangle (12.88,11.88);
  \draw[bpath] (4.5,1.5) -- (4.5,2.5) -- (5.5,2.5) -- (6.5,2.5) -- (7.5,2.5) -- (7.5,1.5) -- (8.5,1.5) -- (9.5,1.5) -- (9.5,2.5) -- (10.5,2.5);
  \fill[bobj] (14.5,1.5) circle (0.17);
  \fill[bobj] (8.5,2.5) circle (0.17);
  \fill[bobj] (13.5,2.5) circle (0.17);
  \fill[bobj] (13.5,3.5) circle (0.17);
  \fill[bobj] (14.5,3.5) circle (0.17);
  \fill[bobj] (10.5,4.5) circle (0.17);
  \fill[bobj] (11.5,4.5) circle (0.17);
  \fill[bobj] (7.5,5.5) circle (0.17);
  \fill[bobj] (10.5,5.5) circle (0.17);
  \fill[bobj] (11.5,7.5) circle (0.17);
  \fill[bobj] (14.5,8.5) circle (0.17);
  \fill[bobj] (15.5,8.5) circle (0.17);
  \fill[bobj] (16.5,8.5) circle (0.17);
  \fill[bobj] (17.5,8.5) circle (0.17);
  \fill[bobj] (3.5,9.5) circle (0.17);
  \fill[bobj] (11.5,9.5) circle (0.17);
  \fill[bobj] (17.5,11.5) circle (0.17);
  \fill[btarget] (11.5,2.5) circle (0.30);
  \draw[btargetring] (11.5,2.5) circle (0.44);
  \fill[bagent,rotate around={-90:(4.5,1.5)}] (4.92,1.50) -- (4.16,1.12) -- (4.16,1.88) -- cycle;
\end{tikzpicture}


==> figs/maze_b.tex <==
\begin{tikzpicture}[x=\bcell,y=-\bcell,line join=round]
  \fill[bwall] (0,0) rectangle (19,13);
  \fill[bfloor] (1,1) rectangle (2,2);
  \fill[bfloor] (2,1) rectangle (3,2);
  \fill[bfloor] (3,1) rectangle (4,2);
  \fill[bfloor] (4,1) rectangle (5,2);
  \fill[bfloor] (5,1) rectangle (6,2);
  \fill[bfloor] (7,1) rectangle (8,2);
  \fill[bfloor] (8,1) rectangle (9,2);
  \fill[bfloor] (9,1) rectangle (10,2);
  \fill[bfloor] (10,1) rectangle (11,2);
  \fill[bfloor] (11,1) rectangle (12,2);
  \fill[bfloor] (13,1) rectangle (14,2);
  \fill[bfloor] (14,1) rectangle (15,2);
  \fill[bfloor] (15,1) rectangle (16,2);
  \fill[bfloor] (16,1) rectangle (17,2);
  \fill[bfloor] (17,1) rectangle (18,2);
  \fill[bfloor] (1,2) rectangle (2,3);
  \fill[bfloor] (2,2) rectangle (3,3);
  \fill[bfloor] (3,2) rectangle (4,3);
  \fill[bfloor] (4,2) rectangle (5,3);
  \fill[bfloor] (5,2) rectangle (6,3);
  \fill[bfloor] (7,2) rectangle (8,3);
  \fill[bfloor] (8,2) rectangle (9,3);
  \fill[bfloor] (9,2) rectangle (10,3);
  \fill[bfloor] (10,2) rectangle (11,3);
  \fill[bfloor] (11,2) rectangle (12,3);
  \fill[bfloor] (13,2) rectangle (14,3);
  \fill[bfloor] (14,2) rectangle (15,3);
  \fill[bfloor] (15,2) rectangle (16,3);
  \fill[bfloor] (16,2) rectangle (17,3);
  \fill[bfloor] (17,2) rectangle (18,3);
  \fill[bfloor] (1,3) rectangle (2,4);
  \fill[bfloor] (2,3) rectangle (3,4);
  \fill[bfloor] (3,3) rectangle (4,4);
  \fill[bfloor] (4,3) rectangle (5,4);
  \fill[bfloor] (5,3) rectangle (6,4);
  \fill[bfloor] (7,3) rectangle (8,4);
  \fill[bfloor] (8,3) rectangle (9,4);
  \fill[bfloor] (9,3) rectangle (10,4);
  \fill[bfloor] (10,3) rectangle (11,4);
  \fill[bfloor] (11,3) rectangle (12,4);
  \fill[bfloor] (13,3) rectangle (14,4);
  \fill[bfloor] (14,3) rectangle (15,4);
  \fill[bfloor] (15,3) rectangle (16,4);
  \fill[bfloor] (16,3) rectangle (17,4);
  \fill[bfloor] (17,3) rectangle (18,4);
  \fill[bfloor] (1,4) rectangle (2,5);
  \fill[bfloor] (2,4) rectangle (3,5);
  \fill[bfloor] (3,4) rectangle (4,5);
  \fill[bfloor] (4,4) rectangle (5,5);
  \fill[bfloor] (5,4) rectangle (6,5);
  \fill[bfloor] (6,4) rectangle (7,5);
  \fill[bfloor] (7,4) rectangle (8,5);
  \fill[bfloor] (8,4) rectangle (9,5);
  \fill[bfloor] (9,4) rectangle (10,5);
  \fill[bfloor] (10,4) rectangle (11,5);
  \fill[bfloor] (11,4) rectangle (12,5);
  \fill[bfloor] (13,4) rectangle (14,5);
  \fill[bfloor] (14,4) rectangle (15,5);
  \fill[bfloor] (15,4) rectangle (16,5);
  \fill[bfloor] (16,4) rectangle (17,5);
  \fill[bfloor] (17,4) rectangle (18,5);
  \fill[bfloor] (1,5) rectangle (2,6);
  \fill[bfloor] (2,5) rectangle (3,6);
  \fill[bfloor] (3,5) rectangle (4,6);
  \fill[bfloor] (4,5) rectangle (5,6);
  \fill[bfloor] (5,5) rectangle (6,6);
  \fill[bfloor] (7,5) rectangle (8,6);
  \fill[bfloor] (8,5) rectangle (9,6);
  \fill[bfloor] (9,5) rectangle (10,6);
  \fill[bfloor] (10,5) rectangle (11,6);
  \fill[bfloor] (11,5) rectangle (12,6);
  \fill[bfloor] (12,5) rectangle (13,6);
  \fill[bfloor] (13,5) rectangle (14,6);
  \fill[bfloor] (14,5) rectangle (15,6);
  \fill[bfloor] (15,5) rectangle (16,6);
  \fill[bfloor] (16,5) rectangle (17,6);
  \fill[bfloor] (17,5) rectangle (18,6);
  \fill[bfloor] (9,6) rectangle (10,7);
  \fill[bfloor] (17,6) rectangle (18,7);
  \fill[bfloor] (1,7) rectangle (2,8);
  \fill[bfloor] (2,7) rectangle (3,8);
  \fill[bfloor] (3,7) rectangle (4,8);
  \fill[bfloor] (4,7) rectangle (5,8);
  \fill[bfloor] (5,7) rectangle (6,8);
  \fill[bfloor] (7,7) rectangle (8,8);
  \fill[bfloor] (8,7) rectangle (9,8);
  \fill[bfloor] (9,7) rectangle (10,8);
  \fill[bfloor] (10,7) rectangle (11,8);
  \fill[bfloor] (11,7) rectangle (12,8);
  \fill[bfloor] (12,7) rectangle (13,8);
  \fill[bfloor] (13,7) rectangle (14,8);
  \fill[bfloor] (14,7) rectangle (15,8);
  \fill[bfloor] (15,7) rectangle (16,8);
  \fill[bfloor] (16,7) rectangle (17,8);
  \fill[bfloor] (17,7) rectangle (18,8);
  \fill[bfloor] (1,8) rectangle (2,9);
  \fill[bfloor] (2,8) rectangle (3,9);
  \fill[bfloor] (3,8) rectangle (4,9);
  \fill[bfloor] (4,8) rectangle (5,9);
  \fill[bfloor] (5,8) rectangle (6,9);
  \fill[bfloor] (6,8) rectangle (7,9);
  \fill[bfloor] (7,8) rectangle (8,9);
  \fill[bfloor] (8,8) rectangle (9,9);
  \fill[bfloor] (9,8) rectangle (10,9);
  \fill[bfloor] (10,8) rectangle (11,9);
  \fill[bfloor] (11,8) rectangle (12,9);
  \fill[bfloor] (13,8) rectangle (14,9);
  \fill[bfloor] (14,8) rectangle (15,9);
  \fill[bfloor] (15,8) rectangle (16,9);
  \fill[bfloor] (16,8) rectangle (17,9);
  \fill[bfloor] (17,8) rectangle (18,9);
  \fill[bfloor] (1,9) rectangle (2,10);
  \fill[bfloor] (2,9) rectangle (3,10);
  \fill[bfloor] (3,9) rectangle (4,10);
  \fill[bfloor] (4,9) rectangle (5,10);
  \fill[bfloor] (5,9) rectangle (6,10);
  \fill[bfloor] (7,9) rectangle (8,10);
  \fill[bfloor] (8,9) rectangle (9,10);
  \fill[bfloor] (9,9) rectangle (10,10);
  \fill[bfloor] (10,9) rectangle (11,10);
  \fill[bfloor] (11,9) rectangle (12,10);
  \fill[bfloor] (13,9) rectangle (14,10);
  \fill[bfloor] (14,9) rectangle (15,10);
  \fill[bfloor] (15,9) rectangle (16,10);
  \fill[bfloor] (16,9) rectangle (17,10);
  \fill[bfloor] (17,9) rectangle (18,10);
  \fill[bfloor] (1,10) rectangle (2,11);
  \fill[bfloor] (2,10) rectangle (3,11);
  \fill[bfloor] (3,10) rectangle (4,11);
  \fill[bfloor] (4,10) rectangle (5,11);
  \fill[bfloor] (5,10) rectangle (6,11);
  \fill[bfloor] (7,10) rectangle (8,11);
  \fill[bfloor] (8,10) rectangle (9,11);
  \fill[bfloor] (9,10) rectangle (10,11);
  \fill[bfloor] (10,10) rectangle (11,11);
  \fill[bfloor] (11,10) rectangle (12,11);
  \fill[bfloor] (13,10) rectangle (14,11);
  \fill[bfloor] (14,10) rectangle (15,11);
  \fill[bfloor] (15,10) rectangle (16,11);
  \fill[bfloor] (16,10) rectangle (17,11);
  \fill[bfloor] (17,10) rectangle (18,11);
  \fill[bfloor] (1,11) rectangle (2,12);
  \fill[bfloor] (2,11) rectangle (3,12);
  \fill[bfloor] (3,11) rectangle (4,12);
  \fill[bfloor] (4,11) rectangle (5,12);
  \fill[bfloor] (5,11) rectangle (6,12);
  \fill[bfloor] (7,11) rectangle (8,12);
  \fill[bfloor] (8,11) rectangle (9,12);
  \fill[bfloor] (9,11) rectangle (10,12);
  \fill[bfloor] (10,11) rectangle (11,12);
  \fill[bfloor] (11,11) rectangle (12,12);
  \fill[bfloor] (13,11) rectangle (14,12);
  \fill[bfloor] (14,11) rectangle (15,12);
  \fill[bfloor] (15,11) rectangle (16,12);
  \fill[bfloor] (16,11) rectangle (17,12);
  \fill[bfloor] (17,11) rectangle (18,12);
  \draw[bpathcase] (14.5,2.5) -- (14.5,3.5) -- (14.5,4.5) -- (14.5,5.5) -- (13.5,5.5) -- (12.5,5.5) -- (11.5,5.5) -- (11.5,4.5) -- (11.5,3.5) -- (10.5,3.5) -- (9.5,3.5) -- (8.5,3.5) -- (8.5,4.5) -- (8.5,5.5) -- (9.5,5.5) -- (9.5,6.5) -- (9.5,7.5) -- (9.5,8.5) -- (8.5,8.5) -- (7.5,8.5) -- (6.5,8.5) -- (5.5,8.5) -- (5.5,9.5) -- (5.5,10.5) -- (4.5,10.5) -- (3.5,10.5);
  \fill[bdoor] (6.12,4.12) rectangle (6.88,4.88);
  \fill[bdoor] (12.12,5.12) rectangle (12.88,5.88);
  \fill[bdoor] (9.12,6.12) rectangle (9.88,6.88);
  \fill[bdoor] (17.12,6.12) rectangle (17.88,6.88);
  \fill[bdoor] (12.12,7.12) rectangle (12.88,7.88);
  \fill[bdoor] (6.12,8.12) rectangle (6.88,8.88);
  \draw[bpath] (14.5,2.5) -- (14.5,3.5) -- (14.5,4.5) -- (14.5,5.5) -- (13.5,5.5) -- (12.5,5.5) -- (11.5,5.5) -- (11.5,4.5) -- (11.5,3.5) -- (10.5,3.5) -- (9.5,3.5) -- (8.5,3.5) -- (8.5,4.5) -- (8.5,5.5) -- (9.5,5.5) -- (9.5,6.5) -- (9.5,7.5) -- (9.5,8.5) -- (8.5,8.5) -- (7.5,8.5) -- (6.5,8.5) -- (5.5,8.5) -- (5.5,9.5) -- (5.5,10.5) -- (4.5,10.5) -- (3.5,10.5);
  \fill[bobj] (7.5,1.5) circle (0.17);
  \fill[bobj] (17.5,1.5) circle (0.17);
  \fill[bobj] (9.5,2.5) circle (0.17);
  \fill[bobj] (11.5,2.5) circle (0.17);
  \fill[bobj] (17.5,2.5) circle (0.17);
  \fill[bobj] (1.5,3.5) circle (0.17);
  \fill[bobj] (16.5,3.5) circle (0.17);
  \fill[bobj] (3.5,4.5) circle (0.17);
  \fill[bobj] (9.5,4.5) circle (0.17);
  \fill[bobj] (16.5,4.5) circle (0.17);
  \fill[bobj] (10.5,5.5) circle (0.17);
  \fill[bobj] (7.5,9.5) circle (0.17);
  \fill[bobj] (7.5,10.5) circle (0.17);
  \fill[bobj] (9.5,10.5) circle (0.17);
  \fill[bobj] (1.5,11.5) circle (0.17);
  \fill[bobj] (9.5,11.5) circle (0.17);
  \fill[bobj] (14.5,11.5) circle (0.17);
  \fill[btarget] (2.5,10.5) circle (0.30);
  \draw[btargetring] (2.5,10.5) circle (0.44);
  \fill[bagent,rotate around={-90:(14.5,2.5)}] (14.92,2.50) -- (14.16,2.12) -- (14.16,2.88) -- cycle;
\end{tikzpicture}


==> figs/maze_c.tex <==
\begin{tikzpicture}[x=\bcell,y=-\bcell,line join=round]
  \fill[bwall] (0,0) rectangle (19,13);
  \fill[bfloor] (1,1) rectangle (2,2);
  \fill[bfloor] (2,1) rectangle (3,2);
  \fill[bfloor] (3,1) rectangle (4,2);
  \fill[bfloor] (4,1) rectangle (5,2);
  \fill[bfloor] (5,1) rectangle (6,2);
  \fill[bfloor] (7,1) rectangle (8,2);
  \fill[bfloor] (8,1) rectangle (9,2);
  \fill[bfloor] (9,1) rectangle (10,2);
  \fill[bfloor] (10,1) rectangle (11,2);
  \fill[bfloor] (11,1) rectangle (12,2);
  \fill[bfloor] (13,1) rectangle (14,2);
  \fill[bfloor] (14,1) rectangle (15,2);
  \fill[bfloor] (15,1) rectangle (16,2);
  \fill[bfloor] (16,1) rectangle (17,2);
  \fill[bfloor] (17,1) rectangle (18,2);
  \fill[bfloor] (1,2) rectangle (2,3);
  \fill[bfloor] (2,2) rectangle (3,3);
  \fill[bfloor] (3,2) rectangle (4,3);
  \fill[bfloor] (4,2) rectangle (5,3);
  \fill[bfloor] (5,2) rectangle (6,3);
  \fill[bfloor] (7,2) rectangle (8,3);
  \fill[bfloor] (8,2) rectangle (9,3);
  \fill[bfloor] (9,2) rectangle (10,3);
  \fill[bfloor] (10,2) rectangle (11,3);
  \fill[bfloor] (11,2) rectangle (12,3);
  \fill[bfloor] (13,2) rectangle (14,3);
  \fill[bfloor] (14,2) rectangle (15,3);
  \fill[bfloor] (15,2) rectangle (16,3);
  \fill[bfloor] (16,2) rectangle (17,3);
  \fill[bfloor] (17,2) rectangle (18,3);
  \fill[bfloor] (1,3) rectangle (2,4);
  \fill[bfloor] (2,3) rectangle (3,4);
  \fill[bfloor] (3,3) rectangle (4,4);
  \fill[bfloor] (4,3) rectangle (5,4);
  \fill[bfloor] (5,3) rectangle (6,4);
  \fill[bfloor] (7,3) rectangle (8,4);
  \fill[bfloor] (8,3) rectangle (9,4);
  \fill[bfloor] (9,3) rectangle (10,4);
  \fill[bfloor] (10,3) rectangle (11,4);
  \fill[bfloor] (11,3) rectangle (12,4);
  \fill[bfloor] (12,3) rectangle (13,4);
  \fill[bfloor] (13,3) rectangle (14,4);
  \fill[bfloor] (14,3) rectangle (15,4);
  \fill[bfloor] (15,3) rectangle (16,4);
  \fill[bfloor] (16,3) rectangle (17,4);
  \fill[bfloor] (17,3) rectangle (18,4);
  \fill[bfloor] (1,4) rectangle (2,5);
  \fill[bfloor] (2,4) rectangle (3,5);
  \fill[bfloor] (3,4) rectangle (4,5);
  \fill[bfloor] (4,4) rectangle (5,5);
  \fill[bfloor] (5,4) rectangle (6,5);
  \fill[bfloor] (7,4) rectangle (8,5);
  \fill[bfloor] (8,4) rectangle (9,5);
  \fill[bfloor] (9,4) rectangle (10,5);
  \fill[bfloor] (10,4) rectangle (11,5);
  \fill[bfloor] (11,4) rectangle (12,5);
  \fill[bfloor] (13,4) rectangle (14,5);
  \fill[bfloor] (14,4) rectangle (15,5);
  \fill[bfloor] (15,4) rectangle (16,5);
  \fill[bfloor] (16,4) rectangle (17,5);
  \fill[bfloor] (17,4) rectangle (18,5);
  \fill[bfloor] (1,5) rectangle (2,6);
  \fill[bfloor] (2,5) rectangle (3,6);
  \fill[bfloor] (3,5) rectangle (4,6);
  \fill[bfloor] (4,5) rectangle (5,6);
  \fill[bfloor] (5,5) rectangle (6,6);
  \fill[bfloor] (7,5) rectangle (8,6);
  \fill[bfloor] (8,5) rectangle (9,6);
  \fill[bfloor] (9,5) rectangle (10,6);
  \fill[bfloor] (10,5) rectangle (11,6);
  \fill[bfloor] (11,5) rectangle (12,6);
  \fill[bfloor] (13,5) rectangle (14,6);
  \fill[bfloor] (14,5) rectangle (15,6);
  \fill[bfloor] (15,5) rectangle (16,6);
  \fill[bfloor] (16,5) rectangle (17,6);
  \fill[bfloor] (17,5) rectangle (18,6);
  \fill[bfloor] (3,6) rectangle (4,7);
  \fill[bfloor] (16,6) rectangle (17,7);
  \fill[bfloor] (1,7) rectangle (2,8);
  \fill[bfloor] (2,7) rectangle (3,8);
  \fill[bfloor] (3,7) rectangle (4,8);
  \fill[bfloor] (4,7) rectangle (5,8);
  \fill[bfloor] (5,7) rectangle (6,8);
  \fill[bfloor] (7,7) rectangle (8,8);
  \fill[bfloor] (8,7) rectangle (9,8);
  \fill[bfloor] (9,7) rectangle (10,8);
  \fill[bfloor] (10,7) rectangle (11,8);
  \fill[bfloor] (11,7) rectangle (12,8);
  \fill[bfloor] (13,7) rectangle (14,8);
  \fill[bfloor] (14,7) rectangle (15,8);
  \fill[bfloor] (15,7) rectangle (16,8);
  \fill[bfloor] (16,7) rectangle (17,8);
  \fill[bfloor] (17,7) rectangle (18,8);
  \fill[bfloor] (1,8) rectangle (2,9);
  \fill[bfloor] (2,8) rectangle (3,9);
  \fill[bfloor] (3,8) rectangle (4,9);
  \fill[bfloor] (4,8) rectangle (5,9);
  \fill[bfloor] (5,8) rectangle (6,9);
  \fill[bfloor] (7,8) rectangle (8,9);
  \fill[bfloor] (8,8) rectangle (9,9);
  \fill[bfloor] (9,8) rectangle (10,9);
  \fill[bfloor] (10,8) rectangle (11,9);
  \fill[bfloor] (11,8) rectangle (12,9);
  \fill[bfloor] (12,8) rectangle (13,9);
  \fill[bfloor] (13,8) rectangle (14,9);
  \fill[bfloor] (14,8) rectangle (15,9);
  \fill[bfloor] (15,8) rectangle (16,9);
  \fill[bfloor] (16,8) rectangle (17,9);
  \fill[bfloor] (17,8) rectangle (18,9);
  \fill[bfloor] (1,9) rectangle (2,10);
  \fill[bfloor] (2,9) rectangle (3,10);
  \fill[bfloor] (3,9) rectangle (4,10);
  \fill[bfloor] (4,9) rectangle (5,10);
  \fill[bfloor] (5,9) rectangle (6,10);
  \fill[bfloor] (6,9) rectangle (7,10);
  \fill[bfloor] (7,9) rectangle (8,10);
  \fill[bfloor] (8,9) rectangle (9,10);
  \fill[bfloor] (9,9) rectangle (10,10);
  \fill[bfloor] (10,9) rectangle (11,10);
  \fill[bfloor] (11,9) rectangle (12,10);
  \fill[bfloor] (13,9) rectangle (14,10);
  \fill[bfloor] (14,9) rectangle (15,10);
  \fill[bfloor] (15,9) rectangle (16,10);
  \fill[bfloor] (16,9) rectangle (17,10);
  \fill[bfloor] (17,9) rectangle (18,10);
  \fill[bfloor] (1,10) rectangle (2,11);
  \fill[bfloor] (2,10) rectangle (3,11);
  \fill[bfloor] (3,10) rectangle (4,11);
  \fill[bfloor] (4,10) rectangle (5,11);
  \fill[bfloor] (5,10) rectangle (6,11);
  \fill[bfloor] (7,10) rectangle (8,11);
  \fill[bfloor] (8,10) rectangle (9,11);
  \fill[bfloor] (9,10) rectangle (10,11);
  \fill[bfloor] (10,10) rectangle (11,11);
  \fill[bfloor] (11,10) rectangle (12,11);
  \fill[bfloor] (13,10) rectangle (14,11);
  \fill[bfloor] (14,10) rectangle (15,11);
  \fill[bfloor] (15,10) rectangle (16,11);
  \fill[bfloor] (16,10) rectangle (17,11);
  \fill[bfloor] (17,10) rectangle (18,11);
  \fill[bfloor] (1,11) rectangle (2,12);
  \fill[bfloor] (2,11) rectangle (3,12);
  \fill[bfloor] (3,11) rectangle (4,12);
  \fill[bfloor] (4,11) rectangle (5,12);
  \fill[bfloor] (5,11) rectangle (6,12);
  \fill[bfloor] (7,11) rectangle (8,12);
  \fill[bfloor] (8,11) rectangle (9,12);
  \fill[bfloor] (9,11) rectangle (10,12);
  \fill[bfloor] (10,11) rectangle (11,12);
  \fill[bfloor] (11,11) rectangle (12,12);
  \fill[bfloor] (13,11) rectangle (14,12);
  \fill[bfloor] (14,11) rectangle (15,12);
  \fill[bfloor] (15,11) rectangle (16,12);
  \fill[bfloor] (16,11) rectangle (17,12);
  \fill[bfloor] (17,11) rectangle (18,12);
  \draw[bpathcase] (8.5,5.5) -- (8.5,4.5) -- (8.5,3.5) -- (9.5,3.5) -- (10.5,3.5) -- (11.5,3.5) -- (12.5,3.5) -- (13.5,3.5) -- (13.5,4.5) -- (13.5,5.5) -- (14.5,5.5) -- (15.5,5.5) -- (16.5,5.5) -- (16.5,6.5) -- (16.5,7.5) -- (16.5,8.5) -- (15.5,8.5) -- (14.5,8.5) -- (13.5,8.5) -- (12.5,8.5) -- (11.5,8.5) -- (11.5,9.5) -- (10.5,9.5) -- (9.5,9.5) -- (8.5,9.5) -- (7.5,9.5) -- (6.5,9.5) -- (5.5,9.5) -- (5.5,8.5) -- (5.5,7.5) -- (4.5,7.5) -- (3.5,7.5) -- (3.5,6.5) -- (3.5,5.5) -- (4.5,5.5);
  \fill[bdoor] (12.12,3.12) rectangle (12.88,3.88);
  \fill[bdoor] (3.12,6.12) rectangle (3.88,6.88);
  \fill[bdoor] (16.12,6.12) rectangle (16.88,6.88);
  \fill[bdoor] (12.12,8.12) rectangle (12.88,8.88);
  \fill[bdoor] (6.12,9.12) rectangle (6.88,9.88);
  \draw[bpath] (8.5,5.5) -- (8.5,4.5) -- (8.5,3.5) -- (9.5,3.5) -- (10.5,3.5) -- (11.5,3.5) -- (12.5,3.5) -- (13.5,3.5) -- (13.5,4.5) -- (13.5,5.5) -- (14.5,5.5) -- (15.5,5.5) -- (16.5,5.5) -- (16.5,6.5) -- (16.5,7.5) -- (16.5,8.5) -- (15.5,8.5) -- (14.5,8.5) -- (13.5,8.5) -- (12.5,8.5) -- (11.5,8.5) -- (11.5,9.5) -- (10.5,9.5) -- (9.5,9.5) -- (8.5,9.5) -- (7.5,9.5) -- (6.5,9.5) -- (5.5,9.5) -- (5.5,8.5) -- (5.5,7.5) -- (4.5,7.5) -- (3.5,7.5) -- (3.5,6.5) -- (3.5,5.5) -- (4.5,5.5);
  \fill[bobj] (2.5,1.5) circle (0.17);
  \fill[bobj] (17.5,1.5) circle (0.17);
  \fill[bobj] (11.5,2.5) circle (0.17);
  \fill[bobj] (13.5,2.5) circle (0.17);
  \fill[bobj] (1.5,3.5) circle (0.17);
  \fill[bobj] (2.5,3.5) circle (0.17);
  \fill[bobj] (16.5,3.5) circle (0.17);
  \fill[bobj] (10.5,8.5) circle (0.17);
  \fill[bobj] (17.5,8.5) circle (0.17);
  \fill[bobj] (1.5,9.5) circle (0.17);
  \fill[bobj] (14.5,9.5) circle (0.17);
  \fill[bobj] (17.5,9.5) circle (0.17);
  \fill[bobj] (14.5,10.5) circle (0.17);
  \fill[bobj] (5.5,11.5) circle (0.17);
  \fill[bobj] (8.5,11.5) circle (0.17);
  \fill[bobj] (11.5,11.5) circle (0.17);
  \fill[bobj] (16.5,11.5) circle (0.17);
  \fill[btarget] (5.5,5.5) circle (0.30);
  \draw[btargetring] (5.5,5.5) circle (0.44);
  \fill[bagent,rotate around={0:(8.5,5.5)}] (8.92,5.50) -- (8.16,5.12) -- (8.16,5.88) -- cycle;
\end{tikzpicture}

